Efficient Sequence Training of Attention Models using Approximative Recombination

Sequence discriminative training is a great tool to improve the performance of an automatic speech recognition system. It does, however, necessitate a sum over all possible word sequences, which is intractable to compute in practice. Current state-of-the-art systems with unlimited label context circumvent this problem by limiting the summation to an n-best list of relevant competing hypotheses obtained from beam search. This work proposes to perform (approximative) recombinations of hypotheses during beam search, if they share a common local history. The error that is incurred by the approximation is analyzed and it is shown that using this technique the effective beam size can be increased by several orders of magnitude without significantly increasing the computational requirements. Lastly, it is shown that this technique can be used to effectively perform sequence discriminative training for attention-based encoder-decoder acoustic models on the LibriSpeech task.

==> figures/beam-search-recombination-scores-fc.tex <==
\def \unitsep{2cm}
\def \unitsepx{2*\unitsep}
\def \unitsepy{\unitsep}

\begin{tikzpicture}  % [node distance=\unitsep]
    \Large

    \tikzstyle{point}=[draw,circle,very thick,fill=rwthlightblue,minimum width=16pt,inner sep=0pt];
    \tikzstyle{point master}=[point,fill=rwthorange];
    \tikzstyle{dashbox}=[rectangle,draw=black!40,thick,dashed,rounded corners=2pt, inner sep=4pt];
    \tikzstyle{dashbox callout}=[rectangle callout,thick,draw=black!40,dashed,rounded corners=2pt, inner sep=4pt, callout pointer width=0.25*\unitsep];
    
    
    \def \radius{0.2}
    \def \arrwidth{5pt}
    
    \def \x{2}
    \def \yone{1}
    \def \ytwo{2}
    \draw[ultra thick,rounded corners=12pt,fill=rwthorange] (\unitsepx*\x-\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- (\unitsepx*\x-\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- cycle;
    % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.6*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep);
    \draw[line width=\arrwidth,-{Triangle[width=2*\arrwidth,length=1.8*\arrwidth]}](\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep);

    \def \seqlength{3}
    \def \beamsize{2}
    
    \node[point] (origin) at (0,1.5*\unitsep) {};
    
    \foreach[evaluate={\xminone=\x-1}] \x in {1,...,\seqlength}
    {
        \foreach[evaluate={\yminone=\y-1}] \y in {1,...,\beamsize}
        {
            \ifthenelse{\x=2 \AND \y=2} 
            {
                \node[point master] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            }{
                \node[point] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            }
        }
    }
    
    \node[dashbox callout, below of=p-1-1, anchor=north east, callout absolute pointer=(p-1-1.south)] {\(p(\text{C})\)};
    \node[dashbox callout, above of=p-1-2, anchor=south east, callout absolute pointer=(p-1-2.north)] {\(p(\text{B})\)};
    
    \node[dashbox callout, below of=p-2-1, anchor=north, callout absolute pointer=(p-2-1.south)] {\(p(\text{C}) \cdot p(\text{B}|\text{C})\)};
    \node[dashbox callout, above of=p-2-2, anchor=south, callout absolute pointer=(p-2-2.north)] {\(p(\text{B}) \cdot p(\text{B}|\text{B})\)};
    
    \node[dashbox callout, below of=p-3-1, anchor=north west, callout absolute pointer=(p-3-1.south)] {\(
        \begin{bmatrix}
            \phantom{+}\;   p(\text{B}) \cdot p(\text{B}|\text{B})\\
            +\;             p(\text{C}) \cdot p(\text{B}|\text{C})
        \end{bmatrix}
        \cdot p(\text{C}|\text{BB})
    \)};
    \node[dashbox callout, above of=p-3-2, anchor=south west, callout absolute pointer=(p-3-2.north)] {\(
        \begin{bmatrix}
            \phantom{+}\;   p(\text{B}) \cdot p(\text{B}|\text{B})\\
            +\;             p(\text{C}) \cdot p(\text{B}|\text{C})
        \end{bmatrix}
        \cdot p(\text{D}|\text{BB})
    \)};
    
    \path (origin) edge[ultra thick] node[above,pos=0.5]{C} (p-1-1);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{B} (p-1-2);
    
    \path (p-1-1) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{B}} (p-2-1);
    \path (p-1-2) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{B}} (p-2-2);
    
    \path (p-2-2) edge[ultra thick] node[above,pos=0.5]{C} (p-3-1);
    \path (p-2-2) edge[ultra thick] node[above,pos=0.5]{D} (p-3-2);
    % \path (p-2-3) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{D}} (p-3-2);
    % \path (p-2-4) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{D}} (p-3-3);
    % \path (p-2-4) edge[ultra thick] node[above,pos=0.5]{A} (p-3-4);
    % 
    % \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{D} (p-4-1);
    % \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{C} (p-4-2);
    % \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{B} (p-4-3);
    % \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{A} (p-4-4);
    % 
    \node[right of=p-3-1,anchor=west] {B\textcolor{rwthorange}{B}C, C\textcolor{rwthorange}{B}C};
    \node[right of=p-3-2,anchor=west] {B\textcolor{rwthorange}{B}D, C\textcolor{rwthorange}{B}D};
    % \node[right of=p-4-2,anchor=west] {BA\textcolor{rwthorange}{D}C, B\textcolor{rwthorange}{BD}C, C\textcolor{rwthorange}{BD}C};
    % \node[right of=p-4-1,anchor=west] {BA\textcolor{rwthorange}{D}D, B\textcolor{rwthorange}{BD}D, C\textcolor{rwthorange}{BD}D};

\end{tikzpicture}

==> figures/beam-search-recombination-scores-rc.tex <==
\def \unitsep{2cm}
\def \unitsepx{2*\unitsep}
\def \unitsepy{\unitsep}

\begin{tikzpicture}  % [node distance=\unitsep]
    \Large

    \tikzstyle{point}=[draw,circle,very thick,fill=rwthlightblue,minimum width=16pt,inner sep=0pt];
    \tikzstyle{point master}=[point,fill=rwthorange];
    \tikzstyle{dashbox}=[rectangle,draw=black!40,thick,dashed,rounded corners=2pt, inner sep=4pt];
    \tikzstyle{dashbox callout}=[rectangle callout,thick,draw=black!40,dashed,rounded corners=2pt, inner sep=4pt, callout pointer width=0.25*\unitsep];
    
    
    \def \radius{0.2}
    \def \arrwidth{5pt}
    
    \def \x{2}
    \def \yone{1}
    \def \ytwo{2}
    \draw[ultra thick,rounded corners=12pt,fill=rwthorange] (\unitsepx*\x-\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- (\unitsepx*\x-\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- cycle;
    % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.6*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep);
    \draw[line width=\arrwidth,-{Triangle[width=2*\arrwidth,length=1.8*\arrwidth]}](\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep);

    \def \seqlength{3}
    \def \beamsize{2}
    
    \node[point] (origin) at (0,1.5*\unitsep) {};
    
    \foreach[evaluate={\xminone=\x-1}] \x in {1,...,\seqlength}
    {
        \foreach[evaluate={\yminone=\y-1}] \y in {1,...,\beamsize}
        {
            \ifthenelse{\x=2 \AND \y=2} 
            {
                \node[point master] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            }{
                \node[point] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            }
        }
    }
    
    \node[dashbox callout, below of=p-1-1, anchor=north east, callout absolute pointer=(p-1-1.south)] {\(p(\text{C})\)};
    \node[dashbox callout, above of=p-1-2, anchor=south east, callout absolute pointer=(p-1-2.north)] {\(p(\text{B})\)};
    
    \node[dashbox callout, below of=p-2-1, anchor=north, callout absolute pointer=(p-2-1.south)] {\(p(\text{C}) \cdot p(\text{B}|\text{C})\)};
    \node[dashbox callout, above of=p-2-2, anchor=south, callout absolute pointer=(p-2-2.north)] {\(p(\text{B}) \cdot p(\text{B}|\text{B})\)};
    
    \node[dashbox callout, below of=p-3-1, anchor=north west, callout absolute pointer=(p-3-1.south)] {\(
        \begin{bmatrix}
            \phantom{+}\;   p(\text{B}) \cdot p(\text{B}|\text{B})\\
            +\;             p(\text{C}) \cdot p(\text{B}|\text{C})
        \end{bmatrix}
        \cdot p(\text{C}|\text{B})
    \)};
    \node[dashbox callout, above of=p-3-2, anchor=south west, callout absolute pointer=(p-3-2.north)] {\(
        \begin{bmatrix}
            \phantom{+}\;   p(\text{B}) \cdot p(\text{B}|\text{B})\\
            +\;             p(\text{C}) \cdot p(\text{B}|\text{C})
        \end{bmatrix}
        \cdot p(\text{D}|\text{B})
    \)};
    
    \path (origin) edge[ultra thick] node[above,pos=0.5]{C} (p-1-1);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{B} (p-1-2);
    
    \path (p-1-1) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{B}} (p-2-1);
    \path (p-1-2) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{B}} (p-2-2);
    
    \path (p-2-2) edge[ultra thick] node[above,pos=0.5]{C} (p-3-1);
    \path (p-2-2) edge[ultra thick] node[above,pos=0.5]{D} (p-3-2);
    % \path (p-2-3) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{D}} (p-3-2);
    % \path (p-2-4) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{D}} (p-3-3);
    % \path (p-2-4) edge[ultra thick] node[above,pos=0.5]{A} (p-3-4);
    % 
    % \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{D} (p-4-1);
    % \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{C} (p-4-2);
    % \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{B} (p-4-3);
    % \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{A} (p-4-4);
    % 
    \node[right of=p-3-1,anchor=west] {B\textcolor{rwthorange}{B}C, C\textcolor{rwthorange}{B}C};
    \node[right of=p-3-2,anchor=west] {B\textcolor{rwthorange}{B}D, C\textcolor{rwthorange}{B}D};
    % \node[right of=p-4-2,anchor=west] {BA\textcolor{rwthorange}{D}C, B\textcolor{rwthorange}{BD}C, C\textcolor{rwthorange}{BD}C};
    % \node[right of=p-4-1,anchor=west] {BA\textcolor{rwthorange}{D}D, B\textcolor{rwthorange}{BD}D, C\textcolor{rwthorange}{BD}D};

\end{tikzpicture}

==> figures/beam-search-recombination.tex <==
\def \unitsep{2cm}
\def \unitsepx{2*\unitsep}
\def \unitsepy{\unitsep}

\begin{tikzpicture}  % [node distance=\unitsep]
    \Large

    \tikzstyle{point}=[draw,circle,very thick,fill=rwthlightblue,minimum width=16pt,inner sep=0pt];
    \tikzstyle{point master}=[point,fill=rwthorange];
    
    
    \def \radius{0.2}
    \def \arrwidth{5pt}
    
    \def \x{2}
    \def \yone{2}
    \def \ytwo{3}
    \draw[ultra thick,rounded corners=12pt,fill=rwthorange] (\unitsepx*\x-\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- (\unitsepx*\x-\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- cycle;
    % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.5*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.5*\unitsep);
    % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.6*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep);
    % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.5*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.3*\unitsep);
    \draw[line width=\arrwidth,-{Triangle[width=2*\arrwidth,length=1.8*\arrwidth]}](\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep);

    \def \x{3}
    \def \yone{2}
    \def \ytwo{3}
    \draw[ultra thick,rounded corners=12pt,fill=rwthorange] (\unitsepx*\x-\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- (\unitsepx*\x-\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- cycle;
    % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.7*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.5*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.7*\unitsep);
    % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.6*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.4*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.6*\unitsep);
    % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.5*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.5*\unitsep);
    \draw[line width=\arrwidth,-{Triangle[width=2*\arrwidth,length=1.8*\arrwidth]}](\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep);

    \def \seqlength{4}
    \def \beamsize{4}
    
    \node[point] (origin) at (0,2.5*\unitsep) {};
    
    \foreach[evaluate={\xminone=\x-1}] \x in {1,...,\seqlength}
    {
        \foreach[evaluate={\yminone=\y-1}] \y in {1,...,\beamsize}
        {   
            \ifthenelse{\(\x=2 \AND \y=3\) \OR \(\x=3 \AND \y=2\)} 
            {
                \node[point master] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            }{
                \node[point] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            }
            
        }
    }
    
    \path (origin) edge[ultra thick] node[above,pos=0.5]{D} (p-1-1);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{C} (p-1-2);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{B} (p-1-3);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{A} (p-1-4);
    
    \path (p-1-1) edge[ultra thick] node[above,pos=0.5]{C} (p-2-1);
    \path (p-1-2) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{B}} (p-2-2);
    \path (p-1-3) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{B}} (p-2-3);
    \path (p-1-3) edge[ultra thick] node[above,pos=0.5]{A} (p-2-4);
    
    \path (p-2-3) edge[ultra thick] node[above,pos=0.5]{C} (p-3-1);
    \path (p-2-3) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{D}} (p-3-2);
    \path (p-2-4) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{D}} (p-3-3);
    \path (p-2-4) edge[ultra thick] node[above,pos=0.5]{A} (p-3-4);
    
    \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{D} (p-4-1);
    \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{C} (p-4-2);
    \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{B} (p-4-3);
    \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{A} (p-4-4);
    
    \node[right of=p-4-4,anchor=west] {BAAA};
    \node[right of=p-4-3,anchor=west] {BAAB};
    \node[right of=p-4-2,anchor=west] {BA\textcolor{rwthorange}{D}C, B\textcolor{rwthorange}{BD}C, C\textcolor{rwthorange}{BD}C};
    \node[right of=p-4-1,anchor=west] {BA\textcolor{rwthorange}{D}D, B\textcolor{rwthorange}{BD}D, C\textcolor{rwthorange}{BD}D};

\end{tikzpicture}

==> figures/beam-search-scores.tex <==
\def \unitsep{2cm}
\def \unitsepx{2*\unitsep}
\def \unitsepy{\unitsep}

\begin{tikzpicture}  % [node distance=\unitsep]
    \Large

    \tikzstyle{point}=[draw,circle,very thick,fill=rwthlightblue,minimum width=16pt,inner sep=0pt];
    \tikzstyle{point master}=[point,fill=rwthorange];
    \tikzstyle{dashbox}=[rectangle,draw=black!40,thick,dashed,rounded corners=2pt, inner sep=4pt];
    \tikzstyle{dashbox callout}=[rectangle callout,thick,draw=black!40,dashed,rounded corners=2pt, inner sep=4pt, callout pointer width=0.25*\unitsep];
    
    
    % \def \radius{0.2}
    % \def \arrwidth{5pt}
    % 
    % \def \x{2}
    % \def \yone{1}
    % \def \ytwo{2}
    % \draw[ultra thick,rounded corners=12pt,fill=rwthorange] (\unitsepx*\x-\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- (\unitsepx*\x-\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- cycle;
    % % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.6*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep);
    % \draw[line width=\arrwidth,-{Triangle[width=2*\arrwidth,length=1.8*\arrwidth]}](\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep);

    \def \seqlength{3}
    \def \beamsize{2}
    
    \node[point] (origin) at (0,1.5*\unitsep) {};
    
    \foreach[evaluate={\xminone=\x-1}] \x in {1,...,\seqlength}
    {
        \foreach[evaluate={\yminone=\y-1}] \y in {1,...,\beamsize}
        {
            % \ifthenelse{\x=2 \AND \y=2} 
            % {
            %     \node[point master] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            % }{
                \node[point] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            % }
        }
    }
    
    \node[dashbox callout, below of=p-1-1, anchor=north east, callout absolute pointer=(p-1-1.south)] {\(p(\text{C})\)};
    \node[dashbox callout, above of=p-1-2, anchor=south east, callout absolute pointer=(p-1-2.north)] {\(p(\text{B})\)};
    
    \node[dashbox callout, below of=p-2-1, anchor=north, callout absolute pointer=(p-2-1.south)] {\(p(\text{C}) \cdot p(\text{B}|\text{C})\)};
    \node[dashbox callout, above of=p-2-2, anchor=south, callout absolute pointer=(p-2-2.north)] {\(p(\text{B}) \cdot p(\text{B}|\text{B})\)};
    
    \node[dashbox callout, below of=p-3-1, anchor=north west, callout absolute pointer=(p-3-1.south)] {\(
        % \begin{bmatrix}
        %     \phantom{+}\;   p(\text{B}) \cdot p(\text{B}|\text{B})\\
        %     +\;             p(\text{C}) \cdot p(\text{B}|\text{C})
        % \end{bmatrix}
        % \cdot p(\text{C}|\text{BB})
        p(\text{B}) \cdot p(\text{B}|\text{B}) \cdot p(\text{C}|\text{BB})
    \)};
    \node[dashbox callout, above of=p-3-2, anchor=south west, callout absolute pointer=(p-3-2.north)] {\(
        % \begin{bmatrix}
        %     \phantom{+}\;   p(\text{B}) \cdot p(\text{B}|\text{B})\\
        %     +\;             p(\text{C}) \cdot p(\text{B}|\text{C})
        % \end{bmatrix}
        % \cdot p(\text{D}|\text{BB})
        p(\text{B}) \cdot p(\text{B}|\text{B}) \cdot p(\text{D}|\text{BB})
    \)};
    
    \path (origin) edge[ultra thick] node[above,pos=0.5]{C} (p-1-1);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{B} (p-1-2);
    
    \path (p-1-1) edge[ultra thick] node[above,pos=0.5]{B} (p-2-1);
    \path (p-1-2) edge[ultra thick] node[above,pos=0.5]{B} (p-2-2);
    
    \path (p-2-2) edge[ultra thick] node[above,pos=0.5]{C} (p-3-1);
    \path (p-2-2) edge[ultra thick] node[above,pos=0.5]{D} (p-3-2);
    % \path (p-2-3) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{D}} (p-3-2);
    % \path (p-2-4) edge[ultra thick] node[above,pos=0.5,text=rwthorange]{\textbf{D}} (p-3-3);
    % \path (p-2-4) edge[ultra thick] node[above,pos=0.5]{A} (p-3-4);
    % 
    % \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{D} (p-4-1);
    % \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{C} (p-4-2);
    % \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{B} (p-4-3);
    % \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{A} (p-4-4);
    % 
    \node[right of=p-3-1,anchor=west] {BBC};
    \node[right of=p-3-2,anchor=west] {BBD};
    % \node[right of=p-4-2,anchor=west] {BA\textcolor{rwthorange}{D}C, B\textcolor{rwthorange}{BD}C, C\textcolor{rwthorange}{BD}C};
    % \node[right of=p-4-1,anchor=west] {BA\textcolor{rwthorange}{D}D, B\textcolor{rwthorange}{BD}D, C\textcolor{rwthorange}{BD}D};

\end{tikzpicture}

==> figures/beam-search.tex <==
\def \unitsep{2cm}
\def \unitsepx{2*\unitsep}
\def \unitsepy{\unitsep}

\begin{tikzpicture}  % [node distance=\unitsep]
    \Large

    \tikzstyle{point}=[draw,circle,very thick,fill=rwthlightblue,minimum width=16pt,inner sep=0pt];
    \tikzstyle{point master}=[point,fill=rwthorange];
    
    
    % \def \radius{0.2}
    % \def \arrwidth{5pt}
    % 
    % \def \x{2}
    % \def \yone{2}
    % \def \ytwo{3}
    % \draw[ultra thick,rounded corners=12pt,fill=rwthorange] (\unitsepx*\x-\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- (\unitsepx*\x-\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- cycle;
    % % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.5*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.5*\unitsep);
    % % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.6*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.4*\unitsep);
    % % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.5*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.3*\unitsep);
    % \draw[line width=\arrwidth,-{Triangle[width=2*\arrwidth,length=1.8*\arrwidth]}](\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep);
    % 
    % \def \x{3}
    % \def \yone{2}
    % \def \ytwo{3}
    % \draw[ultra thick,rounded corners=12pt,fill=rwthorange] (\unitsepx*\x-\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\yone*\unitsepy-\radius*\unitsep) -- (\unitsepx*\x+\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- (\unitsepx*\x-\radius*\unitsep,\ytwo*\unitsepy+\radius*\unitsep) -- cycle;
    % % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.7*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.5*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.7*\unitsep);
    % % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.6*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.4*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.6*\unitsep);
    % % \draw[ultra thick] (\unitsepx*\x-\radius*\unitsep, \yone*\unitsepy+0.5*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep) -- (\unitsepx*\x+\radius*\unitsep, \yone*\unitsepy+0.5*\unitsep);
    % \draw[line width=\arrwidth,-{Triangle[width=2*\arrwidth,length=1.8*\arrwidth]}](\unitsepx*\x, \yone*\unitsepy+0.7*\unitsep) -- (\unitsepx*\x, \yone*\unitsepy+0.3*\unitsep);
    
    \def \seqlength{4}
    \def \beamsize{4}
    
    \node[point] (origin) at (0,2.5*\unitsep) {};
    
    \foreach[evaluate={\xminone=\x-1}] \x in {1,...,\seqlength}
    {
        \foreach[evaluate={\yminone=\y-1}] \y in {1,...,\beamsize}
        {   
            % \ifthenelse{\(\x=2 \AND \y=3\) \OR \(\x=3 \AND \y=2\)} 
            % {
            %     \node[point master] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            % }{
                \node[point] (p-\x-\y) at (\x*\unitsepx,\y*\unitsepy) {};
            % }
            
        }
    }
    
    \path (origin) edge[ultra thick] node[above,pos=0.5]{D} (p-1-1);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{C} (p-1-2);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{B} (p-1-3);
    \path (origin) edge[ultra thick] node[above,pos=0.5]{A} (p-1-4);
    
    \path (p-1-1) edge[ultra thick] node[above,pos=0.5]{C} (p-2-1);
    \path (p-1-2) edge[ultra thick] node[above,pos=0.5]{B} (p-2-2);
    \path (p-1-3) edge[ultra thick] node[above,pos=0.5]{B} (p-2-3);
    \path (p-1-3) edge[ultra thick] node[above,pos=0.5]{A} (p-2-4);
    
    \path (p-2-3) edge[ultra thick] node[above,pos=0.5]{C} (p-3-1);
    \path (p-2-3) edge[ultra thick] node[above,pos=0.5]{D} (p-3-2);
    \path (p-2-4) edge[ultra thick] node[above,pos=0.5]{D} (p-3-3);
    \path (p-2-4) edge[ultra thick] node[above,pos=0.5]{A} (p-3-4);
    
    \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{D} (p-4-1);
    \path (p-3-2) edge[ultra thick] node[above,pos=0.5]{C} (p-4-2);
    \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{B} (p-4-3);
    \path (p-3-4) edge[ultra thick] node[above,pos=0.5]{A} (p-4-4);
    
    \node[right of=p-4-4,anchor=west] {BAAA};
    \node[right of=p-4-3,anchor=west] {BAAB};
    \node[right of=p-4-2,anchor=west] {BBDC};
    \node[right of=p-4-1,anchor=west] {BBDD};

\end{tikzpicture}
